Cell-Penetrating Peptides, Electroporation, and Drug Delivery

Certain short polycations, such as TAT and oligoarginine, rapidly pass through the plasma membranes of mammalian cells by a mechanism called transduction, as well as by endocytosis and macropinocytosis. These cell-penetrating peptides (CPPs) can carry with them cargos of 30 amino acids, more than the nominal limit of 500 Da and enough to be therapeutic. An analysis of the electrostatics of a charge outside the cell membrane and some recent experiments suggest that transduction may proceed by molecular electroporation. Ways to target diseased cells, rather than all cells, are discussed.

==> Vz.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1518,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1518,1518){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(1518,2333){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1518,3147){\makebox(0,0)[r]{\strut{} 0.015}}%
      \put(1518,3962){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1518,4776){\makebox(0,0)[r]{\strut{} 0.025}}%
      \put(1650,484){\makebox(0,0){\strut{}-10}}%
      \put(2070,484){\makebox(0,0){\strut{}-8}}%
      \put(2489,484){\makebox(0,0){\strut{}-6}}%
      \put(2909,484){\makebox(0,0){\strut{}-4}}%
      \put(3329,484){\makebox(0,0){\strut{}-2}}%
      \put(3749,484){\makebox(0,0){\strut{} 0}}%
      \put(4168,484){\makebox(0,0){\strut{} 2}}%
      \put(4588,484){\makebox(0,0){\strut{} 4}}%
      \put(484,2740){\rotatebox{90}{\makebox(0,0){\strut{}Electric Potential \(V(0,z)\) (V)}}}%
      \put(3224,154){\makebox(0,0){\strut{}Height \(z\) (nm) Above Lipid Bilayer}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{vz}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1657,4550){\makebox(0,0){\Large{\tbf{\tsf{A\(_\msf{\mbf{3}}\)}}}}}%
      \put(1657,4212){\makebox(0,0){\Large{\(\mbf{\msf{I}}\)}}}%
      \put(1657,3874){\makebox(0,0){\Large{\tbf{\tsf{L\(_\msf{\mbf{3}}\)}}}}}%
      \put(1657,3535){\makebox(0,0){\Large{\(\mbf{\msf{I}}\)}}}%
      \put(1657,3197){\makebox(0,0){\Large{\tbf{\tsf{C}}}}}%
      \put(1657,2858){\makebox(0,0){\Large{\(\mbf{\msf{I}}\)}}}%
      \put(2586,2520){\makebox(0,0){\Large{\tbf{\tsf{A\(_\msf{\mbf{1}}\)-L\(_\msf{\mbf{1}}\)-C-C-CPP-cargo-C--C-L\(_\msf{\mbf{2}}\)-A\(_\msf{\mbf{2}}\)}}}}}%
      \put(3471,2858){\makebox(0,0){\Large{\(\mbf{\msf{I}}\)}}}%
      \put(3471,3197){\makebox(0,0){\Large{\tbf{\tsf{C}}}}}%
      \put(3471,3535){\makebox(0,0){\Large{\(\mbf{\msf{I}}\)}}}%
      \put(3471,3874){\makebox(0,0){\Large{\tbf{\tsf{L\(_\msf{\mbf{4}}\)}}}}}%
      \put(3471,4212){\makebox(0,0){\Large{\(\mbf{\msf{I}}\)}}}%
      \put(3471,4550){\makebox(0,0){\Large{\tbf{\tsf{A\(_\msf{\mbf{4}}\)}}}}}%
      \put(1392,2182){\makebox(0,0){\Large{\(\mbf{\msf{I}}\)}}}%
      \put(1392,1843){\makebox(0,0){\Large{\tbf{\tsf{C}}}}}%
      \put(1392,1505){\makebox(0,0){\Large{\(\mbf{\msf{I}}\)}}}%
      \put(1414,1166){\makebox(0,0){\Large{\tbf{\tsf{L\(_\msf{\mbf{5}}\)}}}}}%
      \put(1392,828){\makebox(0,0){\Large{\(\mbf{\msf{I}}\)}}}%
      \put(1414,490){\makebox(0,0){\Large{\tbf{\tsf{A\(_\msf{\mbf{5}}\)}}}}}%
      \put(3847,2182){\makebox(0,0){\Large{\(\mbf{\msf{I}}\)}}}%
      \put(3847,1843){\makebox(0,0){\Large{\tbf{\tsf{C}}}}}%
      \put(3847,1505){\makebox(0,0){\Large{\(\mbf{\msf{I}}\)}}}%
      \put(3891,1166){\makebox(0,0){\Large{\tbf{\tsf{L\(_\msf{\mbf{6}}\)}}}}}%
      \put(3847,828){\makebox(0,0){\Large{\(\mbf{\msf{I}}\)}}}%
      \put(3891,490){\makebox(0,0){\Large{\tbf{\tsf{A\(_\msf{\mbf{6}}\)}}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1657,4550){\makebox(0,0){\Large{\tbf{\tsf{A\(_\msf{\mbf{3}}\)}}}}}%
      \put(1657,4212){\makebox(0,0){\Large{\(\mbf{\msf{I}}\)}}}%
      \put(1657,3874){\makebox(0,0){\Large{\tbf{\tsf{L\(_\msf{\mbf{3}}\)}}}}}%
      \put(1657,3535){\makebox(0,0){\Large{\(\mbf{\msf{I}}\)}}}%
      \put(1657,3197){\makebox(0,0){\Large{\tbf{\tsf{C}}}}}%
      \put(1657,2858){\makebox(0,0){\Large{\(\mbf{\msf{I}}\)}}}%
      \put(2586,2520){\makebox(0,0){\Large{\tbf{\tsf{A\(_\msf{\mbf{1}}\)-L\(_\msf{\mbf{1}}\)-S-C-CPP-cargo-C--T-L\(_\msf{\mbf{2}}\)-A\(_\msf{\mbf{2}}\)}}}}}%
      \put(3471,2858){\makebox(0,0){\Large{\(\mbf{\msf{I}}\)}}}%
      \put(3471,3197){\makebox(0,0){\Large{\tbf{\tsf{C}}}}}%
      \put(3471,3535){\makebox(0,0){\Large{\(\mbf{\msf{I}}\)}}}%
      \put(3471,3874){\makebox(0,0){\Large{\tbf{\tsf{L\(_\msf{\mbf{4}}\)}}}}}%
      \put(3471,4212){\makebox(0,0){\Large{\(\mbf{\msf{I}}\)}}}%
      \put(3471,4550){\makebox(0,0){\Large{\tbf{\tsf{A\(_\msf{\mbf{4}}\)}}}}}%
      \put(1392,2182){\makebox(0,0){\Large{\(\mbf{\msf{I}}\)}}}%
      \put(1392,1843){\makebox(0,0){\Large{\tbf{\tsf{P\(_\msf{\mbf{i}}\)}}}}}%
      \put(1392,1505){\makebox(0,0){\Large{\(\mbf{\msf{I}}\)}}}%
      \put(1392,1166){\makebox(0,0){\Large{\tbf{\tsf{FA}}}}}%
      \put(3847,2182){\makebox(0,0){\Large{\(\mbf{\msf{I}}\)}}}%
      \put(3847,1843){\makebox(0,0){\Large{\tbf{\tsf{P\(_\msf{\mbf{i}}\)}}}}}%
      \put(3847,1505){\makebox(0,0){\Large{\(\mbf{\msf{I}}\)}}}%
      \put(3847,1166){\makebox(0,0){\Large{\tbf{\tsf{Gl}}}}}%
      \put(3847,828){\makebox(0,0){\Large{\(\mbf{\msf{I}}\)}}}%
      \put(3891,490){\makebox(0,0){\Large{\tbf{\tsf{(FA)\(^\msf{\mbf{2}}\)}}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> kT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1518,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1518,1518){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(1518,2333){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1518,3147){\makebox(0,0)[r]{\strut{} 0.015}}%
      \put(1518,3962){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1518,4776){\makebox(0,0)[r]{\strut{} 0.025}}%
      \put(1650,484){\makebox(0,0){\strut{}-10}}%
      \put(2070,484){\makebox(0,0){\strut{}-8}}%
      \put(2489,484){\makebox(0,0){\strut{}-6}}%
      \put(2909,484){\makebox(0,0){\strut{}-4}}%
      \put(3329,484){\makebox(0,0){\strut{}-2}}%
      \put(3749,484){\makebox(0,0){\strut{} 0}}%
      \put(4168,484){\makebox(0,0){\strut{} 2}}%
      \put(4588,484){\makebox(0,0){\strut{} 4}}%
      \put(484,2740){\rotatebox{90}{\makebox(0,0){\strut{}Electric Potential \(V(0,z)\) (V)}}}%
      \put(3224,154){\makebox(0,0){\strut{}Height \(z\) (nm) Above Lipid Bilayer}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kt}}%
    \gplfronttext
  \end{picture}%
\endgroup

